The Rank-Width of Edge-Colored Graphs

Clique-width is a complexity measure of directed as well as undirected graphs. Rank-width is an equivalent complexity measure for undirected graphs and has good algorithmic and structural properties. It is in particular related to the vertex-minor relation. We discuss an extension of the notion of rank-width to edge-colored graphs. A C-colored graph is a graph where the arcs are colored with colors from the set C. There is not a natural notion of rank-width for C-colored graphs. We define two notions of rank-width for them, both based on a coding of C-colored graphs by edge-colored graphs where each edge has exactly one color from a field F and named respectively F-rank-width and F-bi-rank-width. The two notions are equivalent to clique-width. We then present a notion of vertex-minor for F-colored graphs and prove that F-colored graphs of bounded F-rank-width are characterised by a finite list of F-colored graphs to exclude as vertex-minors. A cubic-time algorithm to decide whether a F-colored graph has F-rank-width (resp. F-bi-rank-width) at most k, for fixed k, is also given. Graph operations to check MSOL-definable properties on F-colored graphs of bounded rank-width are presented. A specialisation of all these notions to (directed) graphs without edge colors is presented, which shows that our results generalise the ones in undirected graphs.

==> dbminor.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dbminor.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6180,4035)(4111,-5191)
\put(4126,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(6901,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_6$}%
}}}}
\put(8176,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_5$}%
}}}}
\put(5551,-3511){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_4$}%
}}}}
\put(5326,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(10276,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\end{picture}%


==> digraph2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{digraph2.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6180,4035)(4111,-5191)
\put(4126,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_3$}}}}
\put(6901,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_6$}%
}}}}
\put(8176,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_5$}}}}
\put(5551,-3511){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_4$}}}}
\put(5326,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}$x_1$}}}}
\put(10276,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\end{picture}%


==> dvminor.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{dvminor.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6180,4035)(4111,-5191)
\put(4126,-1936){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_3$}%
}}}}
\put(6901,-1411){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_6$}%
}}}}
\put(8176,-3211){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_5$}%
}}}}
\put(5551,-3511){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_4$}%
}}}}
\put(5326,-5086){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(10276,-3436){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\end{picture}%


==> even-cycles.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{even-cycles.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7123,7027)(1427,-7070)
\put(7501,-3586){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
\put(4426,-6961){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$H=(G_2*x)\setminus x$}%
}}}}
\put(2026,-2686){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
\put(7576,-286){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\end{picture}%


==> exclp3.tex <==
\psset{unit=1.6cm}
\pspicture(-0.5,-0.5)(3.2,0.5)
\psset{fillstyle=solid}
\pscircle[fillcolor=black](-0.25,-0.25){0.05}
\pscircle[fillcolor=black](-0.25,0.25){0.05}
\pscircle[fillcolor=black](0.25,0.25){0.05}
\pscircle[fillcolor=black](0.25,-0.25){0.05}
\psline{->}(-0.20,-0.25)(0.20,-0.25)
\psline{->}(-0.25,0.20)(-0.25,-0.20)
\psline{->}(-0.20,0.25)(0.20,0.25)
\psline{->}(0.25,-0.20)(0.25,0.20)
\pscircle[fillcolor=black](0.65,-0.25){0.05}
\pscircle[fillcolor=black](0.65,0.25){0.05}
\pscircle[fillcolor=black](1.15,0.25){0.05}
\pscircle[fillcolor=black](1.15,-0.25){0.05}
\psline{->}(0.65,-0.20)(0.65,0.20)
\psline{->}(0.70,-0.25)(1.10,-0.25)
\psline{->}(0.70,0.25)(1.10,0.25)
\psline{->}(1.11,0.21)(0.69,-0.21)
\psline{->}(1.15,0.20)(1.15,-0.20)
\pscircle[fillcolor=black](2.14,0.11){0.05}
\pscircle[fillcolor=black](1.80,0.35){0.05}
\pscircle[fillcolor=black](1.46,0.11){0.05}
\pscircle[fillcolor=black](1.59,-0.29){0.05}
\pscircle[fillcolor=black](2.01,-0.29){0.05}
\psline{->}(1.84,0.32)(2.10,0.14)
\psline{->}(1.50,0.14)(1.76,0.32)
\psline{->}(1.48,0.06)(1.58,-0.24)
\psline{->}(2.02,-0.24)(2.12,0.06)
\psline{->}(1.96,-0.29)(1.64,-0.29)
\pscircle[fillcolor=black](3.05,0.00){0.05}
\pscircle[fillcolor=black](2.88,0.31){0.05}
\pscircle[fillcolor=black](2.52,0.31){0.05}
\pscircle[fillcolor=black](2.35,0.00){0.05}
\pscircle[fillcolor=black](2.52,-0.31){0.05}
\pscircle[fillcolor=black](2.88,-0.31){0.05}
\psline{->}(2.90,0.26)(3.03,0.04)
\psline{->}(2.83,0.31)(2.57,0.31)
\psline{->}(2.50,0.26)(2.37,0.04)
\psline{->}(2.37,-0.04)(2.50,-0.26)
\psline{->}(2.90,-0.26)(3.03,-0.04)
\psline{->}(2.83,-0.31)(2.57,-0.31)
\endpspicture


==> exclp4.tex <==
\psset{unit=1.6cm}
\pspicture(-0.5,-0.5)(6.8,5.0)
\psset{fillstyle=solid}
\pscircle[fillcolor=black](-0.25,4.25){0.05}
\pscircle[fillcolor=black](-0.25,4.75){0.05}
\pscircle[fillcolor=black](0.25,4.75){0.05}
\pscircle[fillcolor=black](0.25,4.25){0.05}
\psline{->}(-0.20,4.25)(0.20,4.25)
\psline{->}(-0.25,4.70)(-0.25,4.30)
\psline{->}(-0.20,4.75)(0.20,4.75)
\psline{->}(0.25,4.30)(0.25,4.70)
\pscircle[fillcolor=black](0.65,4.25){0.05}
\pscircle[fillcolor=black](0.65,4.75){0.05}
\pscircle[fillcolor=black](1.15,4.75){0.05}
\pscircle[fillcolor=black](1.15,4.25){0.05}
\psline{->}(0.65,4.30)(0.65,4.70)
\psline{->}(0.70,4.75)(1.10,4.75)
\psline{->}(1.15,4.70)(1.15,4.30)
\psline{->}(1.10,4.25)(0.70,4.25)
\pscircle[fillcolor=black](1.55,4.25){0.05}
\pscircle[fillcolor=black](1.55,4.75){0.05}
\pscircle[fillcolor=black](2.05,4.75){0.05}
\pscircle[fillcolor=black](2.05,4.25){0.05}
\psline{<->}(2.00,4.75)(1.60,4.75)
\psline{->}(1.55,4.70)(1.55,4.30)
\psline{->}(2.00,4.25)(1.60,4.25)
\psline{->}(2.05,4.30)(2.05,4.70)
\pscircle[fillcolor=black](2.45,4.25){0.05}
\pscircle[fillcolor=black](2.45,4.75){0.05}
\pscircle[fillcolor=black](2.95,4.75){0.05}
\pscircle[fillcolor=black](2.95,4.25){0.05}
\psline{<->}(2.90,4.75)(2.50,4.75)
\psline{->}(2.45,4.70)(2.45,4.30)
\psline{->}(2.95,4.70)(2.95,4.30)
\psline{->}(2.90,4.25)(2.50,4.25)
\pscircle[fillcolor=black](3.35,4.25){0.05}
\pscircle[fillcolor=black](3.35,4.75){0.05}
\pscircle[fillcolor=black](3.85,4.75){0.05}
\pscircle[fillcolor=black](3.85,4.25){0.05}
\psline{<->}(3.80,4.75)(3.40,4.75)
\psline{->}(3.35,4.30)(3.35,4.70)
\psline{->}(3.80,4.25)(3.40,4.25)
\psline{->}(3.85,4.30)(3.85,4.70)
\pscircle[fillcolor=black](4.25,4.25){0.05}
\pscircle[fillcolor=black](4.25,4.75){0.05}
\pscircle[fillcolor=black](4.75,4.75){0.05}
\pscircle[fillcolor=black](4.75,4.25){0.05}
\psline{->}(4.25,4.30)(4.25,4.70)
\psline{->}(4.30,4.25)(4.70,4.25)
\psline{->}(4.30,4.75)(4.70,4.75)
\psline{->}(4.71,4.71)(4.29,4.29)
\psline{->}(4.75,4.70)(4.75,4.30)
\pscircle[fillcolor=black](5.15,4.25){0.05}
\pscircle[fillcolor=black](5.15,4.75){0.05}
\pscircle[fillcolor=black](5.65,4.75){0.05}
\pscircle[fillcolor=black](5.65,4.25){0.05}
\psline{->}(5.20,4.25)(5.60,4.25)
\psline{->}(5.15,4.70)(5.15,4.30)
\psline{->}(5.61,4.71)(5.19,4.29)
\psline{->}(5.60,4.75)(5.20,4.75)
\psline{->}(5.65,4.30)(5.65,4.70)
\pscircle[fillcolor=black](6.05,4.25){0.05}
\pscircle[fillcolor=black](6.05,4.75){0.05}
\pscircle[fillcolor=black](6.55,4.75){0.05}
\pscircle[fillcolor=black](6.55,4.25){0.05}
\psline{<->}(6.50,4.25)(6.10,4.25)
\psline{->}(6.05,4.30)(6.05,4.70)
\psline{->}(6.51,4.71)(6.09,4.29)
\psline{->}(6.50,4.75)(6.10,4.75)
\psline{->}(6.55,4.70)(6.55,4.30)
\pscircle[fillcolor=black](-0.25,3.35){0.05}
\pscircle[fillcolor=black](-0.25,3.85){0.05}
\pscircle[fillcolor=black](0.25,3.85){0.05}
\pscircle[fillcolor=black](0.25,3.35){0.05}
\psline{<->}(0.20,3.35)(-0.20,3.35)
\psline{->}(-0.25,3.40)(-0.25,3.80)
\psline{->}(0.21,3.81)(-0.21,3.39)
\psline{->}(0.20,3.85)(-0.20,3.85)
\psline{->}(0.25,3.40)(0.25,3.80)
\pscircle[fillcolor=black](0.65,3.35){0.05}
\pscircle[fillcolor=black](0.65,3.85){0.05}
\pscircle[fillcolor=black](1.15,3.85){0.05}
\pscircle[fillcolor=black](1.15,3.35){0.05}
\psline{<->}(1.10,3.35)(0.70,3.35)
\psline{->}(0.65,3.80)(0.65,3.40)
\psline{->}(1.11,3.81)(0.69,3.39)
\psline{->}(1.10,3.85)(0.70,3.85)
\psline{->}(1.15,3.80)(1.15,3.40)
\pscircle[fillcolor=black](2.14,3.71){0.05}
\pscircle[fillcolor=black](1.80,3.95){0.05}
\pscircle[fillcolor=black](1.46,3.71){0.05}
\pscircle[fillcolor=black](1.59,3.31){0.05}
\pscircle[fillcolor=black](2.01,3.31){0.05}
\psline{->}(1.84,3.92)(2.10,3.74)
\psline{->}(1.50,3.74)(1.76,3.92)
\psline{->}(1.58,3.36)(1.48,3.66)
\psline{->}(2.02,3.36)(2.12,3.66)
\psline{->}(1.96,3.31)(1.64,3.31)
\pscircle[fillcolor=black](3.04,3.71){0.05}
\pscircle[fillcolor=black](2.70,3.95){0.05}
\pscircle[fillcolor=black](2.36,3.71){0.05}
\pscircle[fillcolor=black](2.49,3.31){0.05}
\pscircle[fillcolor=black](2.91,3.31){0.05}
\psline{<->}(2.74,3.92)(3.00,3.74)
\psline{->}(2.66,3.92)(2.40,3.74)
\psline{->}(2.48,3.36)(2.38,3.66)
\psline{->}(2.92,3.36)(3.02,3.66)
\psline{->}(2.86,3.31)(2.54,3.31)
\pscircle[fillcolor=black](3.94,3.71){0.05}
\pscircle[fillcolor=black](3.60,3.95){0.05}
\pscircle[fillcolor=black](3.26,3.71){0.05}
\pscircle[fillcolor=black](3.39,3.31){0.05}
\pscircle[fillcolor=black](3.81,3.31){0.05}
\psline{<->}(3.64,3.92)(3.90,3.74)
\psline{->}(3.92,3.66)(3.82,3.36)
\psline{->}(3.56,3.92)(3.30,3.74)
\psline{->}(3.38,3.36)(3.28,3.66)
\psline{->}(3.44,3.31)(3.76,3.31)
\pscircle[fillcolor=black](4.84,3.71){0.05}
\pscircle[fillcolor=black](4.50,3.95){0.05}
\pscircle[fillcolor=black](4.16,3.71){0.05}
\pscircle[fillcolor=black](4.29,3.31){0.05}
\pscircle[fillcolor=black](4.71,3.31){0.05}
\psline{<->}(4.54,3.92)(4.80,3.74)
\psline{->}(4.20,3.74)(4.46,3.92)
\psline{->}(4.18,3.66)(4.28,3.36)
\psline{->}(4.72,3.36)(4.82,3.66)
\psline{->}(4.66,3.31)(4.34,3.31)
\pscircle[fillcolor=black](5.74,3.71){0.05}
\pscircle[fillcolor=black](5.40,3.95){0.05}
\pscircle[fillcolor=black](5.06,3.71){0.05}
\pscircle[fillcolor=black](5.19,3.31){0.05}
\pscircle[fillcolor=black](5.61,3.31){0.05}
\psline{<->}(5.44,3.92)(5.70,3.74)
\psline{->}(5.10,3.74)(5.36,3.92)
\psline{->}(5.18,3.36)(5.08,3.66)
\psline{->}(5.24,3.31)(5.56,3.31)
\psline{->}(5.62,3.36)(5.72,3.66)
\pscircle[fillcolor=black](6.64,3.71){0.05}
\pscircle[fillcolor=black](6.30,3.95){0.05}
\pscircle[fillcolor=black](5.96,3.71){0.05}
\pscircle[fillcolor=black](6.09,3.31){0.05}
\pscircle[fillcolor=black](6.51,3.31){0.05}
\psline{<->}(6.34,3.92)(6.60,3.74)
\psline{->}(6.62,3.66)(6.52,3.36)
\psline{->}(6.26,3.92)(6.00,3.74)
\psline{->}(5.98,3.66)(6.08,3.36)
\psline{->}(6.46,3.31)(6.14,3.31)
\pscircle[fillcolor=black](0.34,2.81){0.05}
\pscircle[fillcolor=black](0.00,3.05){0.05}
\pscircle[fillcolor=black](-0.34,2.81){0.05}
\pscircle[fillcolor=black](-0.21,2.41){0.05}
\pscircle[fillcolor=black](0.21,2.41){0.05}
\psline{<->}(0.04,3.02)(0.30,2.84)
\psline{<->}(0.22,2.46)(0.32,2.76)
\psline{->}(-0.30,2.84)(-0.04,3.02)
\psline{->}(-0.22,2.46)(-0.32,2.76)
\psline{->}(0.16,2.41)(-0.16,2.41)
\pscircle[fillcolor=black](1.24,2.81){0.05}
\pscircle[fillcolor=black](0.90,3.05){0.05}
\pscircle[fillcolor=black](0.56,2.81){0.05}
\pscircle[fillcolor=black](0.69,2.41){0.05}
\pscircle[fillcolor=black](1.11,2.41){0.05}
\psline{<->}(0.94,3.02)(1.20,2.84)
\psline{<->}(1.12,2.46)(1.22,2.76)
\psline{<->}(1.06,2.41)(0.74,2.41)
\psline{->}(0.60,2.84)(0.86,3.02)
\psline{->}(0.58,2.76)(0.68,2.46)
\pscircle[fillcolor=black](2.14,2.81){0.05}
\pscircle[fillcolor=black](1.80,3.05){0.05}
\pscircle[fillcolor=black](1.46,2.81){0.05}
\pscircle[fillcolor=black](1.59,2.41){0.05}
\pscircle[fillcolor=black](2.01,2.41){0.05}
\psline{<->}(1.84,3.02)(2.10,2.84)
\psline{<->}(2.02,2.46)(2.12,2.76)
\psline{<->}(1.96,2.41)(1.64,2.41)
\psline{->}(1.76,3.02)(1.50,2.84)
\psline{->}(1.58,2.46)(1.48,2.76)
\pscircle[fillcolor=black](3.04,2.81){0.05}
\pscircle[fillcolor=black](2.70,3.05){0.05}
\pscircle[fillcolor=black](2.36,2.81){0.05}
\pscircle[fillcolor=black](2.49,2.41){0.05}
\pscircle[fillcolor=black](2.91,2.41){0.05}
\psline{<->}(2.74,3.02)(3.00,2.84)
\psline{<->}(2.40,2.84)(2.66,3.02)
\psline{<->}(2.48,2.46)(2.38,2.76)
\psline{<->}(2.92,2.46)(3.02,2.76)
\psline{<->}(2.86,2.41)(2.54,2.41)
\pscircle[fillcolor=black](3.94,2.81){0.05}
\pscircle[fillcolor=black](3.60,3.05){0.05}
\pscircle[fillcolor=black](3.26,2.81){0.05}
\pscircle[fillcolor=black](3.39,2.41){0.05}
\pscircle[fillcolor=black](3.81,2.41){0.05}
\psline{->}(3.89,2.81)(3.31,2.81)
\psline{->}(3.92,2.76)(3.82,2.46)
\psline{->}(3.64,3.02)(3.90,2.84)
\psline{->}(3.30,2.84)(3.56,3.02)
\psline{->}(3.38,2.46)(3.28,2.76)
\psline{->}(3.44,2.41)(3.76,2.41)
\pscircle[fillcolor=black](4.84,2.81){0.05}
\pscircle[fillcolor=black](4.50,3.05){0.05}
\pscircle[fillcolor=black](4.16,2.81){0.05}
\pscircle[fillcolor=black](4.29,2.41){0.05}
\pscircle[fillcolor=black](4.71,2.41){0.05}
\psline{<->}(4.54,3.02)(4.80,2.84)
\psline{->}(4.21,2.81)(4.79,2.81)
\psline{->}(4.20,2.84)(4.46,3.02)
\psline{->}(4.18,2.76)(4.28,2.46)
\psline{->}(4.72,2.46)(4.82,2.76)
\psline{->}(4.66,2.41)(4.34,2.41)
\pscircle[fillcolor=black](5.74,2.81){0.05}
\pscircle[fillcolor=black](5.40,3.05){0.05}
\pscircle[fillcolor=black](5.06,2.81){0.05}
\pscircle[fillcolor=black](5.19,2.41){0.05}
\pscircle[fillcolor=black](5.61,2.41){0.05}
\psline{<->}(5.44,3.02)(5.70,2.84)
\psline{->}(5.69,2.81)(5.11,2.81)
\psline{->}(5.72,2.76)(5.62,2.46)
\psline{->}(5.36,3.02)(5.10,2.84)
\psline{->}(5.18,2.46)(5.08,2.76)
\psline{->}(5.24,2.41)(5.56,2.41)
\pscircle[fillcolor=black](6.65,2.70){0.05}
\pscircle[fillcolor=black](6.48,3.01){0.05}
\pscircle[fillcolor=black](6.12,3.01){0.05}
\pscircle[fillcolor=black](5.95,2.70){0.05}
\pscircle[fillcolor=black](6.12,2.39){0.05}
\pscircle[fillcolor=black](6.48,2.39){0.05}
\psline{->}(6.50,2.96)(6.63,2.74)
\psline{->}(6.43,3.01)(6.17,3.01)
\psline{->}(5.97,2.74)(6.10,2.96)
\psline{->}(5.97,2.66)(6.10,2.44)
\psline{->}(6.50,2.44)(6.63,2.66)
\psline{->}(6.43,2.39)(6.17,2.39)
\pscircle[fillcolor=black](0.35,1.80){0.05}
\pscircle[fillcolor=black](0.18,2.11){0.05}
\pscircle[fillcolor=black](-0.18,2.11){0.05}
\pscircle[fillcolor=black](-0.35,1.80){0.05}
\pscircle[fillcolor=black](-0.18,1.49){0.05}
\pscircle[fillcolor=black](0.18,1.49){0.05}
\psline{->}(0.20,2.06)(0.33,1.84)
\psline{->}(0.13,2.11)(-0.13,2.11)
\psline{->}(-0.20,2.06)(-0.33,1.84)
\psline{->}(-0.20,1.54)(-0.33,1.76)
\psline{->}(0.20,1.54)(0.33,1.76)
\psline{->}(0.13,1.49)(-0.13,1.49)
\pscircle[fillcolor=black](1.25,1.80){0.05}
\pscircle[fillcolor=black](1.08,2.11){0.05}
\pscircle[fillcolor=black](0.72,2.11){0.05}
\pscircle[fillcolor=black](0.55,1.80){0.05}
\pscircle[fillcolor=black](0.72,1.49){0.05}
\pscircle[fillcolor=black](1.08,1.49){0.05}
\psline{->}(1.10,2.06)(1.23,1.84)
\psline{->}(1.03,2.11)(0.77,2.11)
\psline{->}(0.57,1.84)(0.70,2.06)
\psline{->}(0.70,1.54)(0.57,1.76)
\psline{->}(0.77,1.49)(1.03,1.49)
\psline{->}(1.10,1.54)(1.23,1.76)
\pscircle[fillcolor=black](2.15,1.80){0.05}
\pscircle[fillcolor=black](1.98,2.11){0.05}
\pscircle[fillcolor=black](1.62,2.11){0.05}
\pscircle[fillcolor=black](1.45,1.80){0.05}
\pscircle[fillcolor=black](1.62,1.49){0.05}
\pscircle[fillcolor=black](1.98,1.49){0.05}
\psline{->}(2.13,1.76)(2.00,1.54)
\psline{->}(2.00,2.06)(2.13,1.84)
\psline{->}(1.93,2.11)(1.67,2.11)
\psline{->}(1.60,2.06)(1.47,1.84)
\psline{->}(1.47,1.76)(1.60,1.54)
\psline{->}(1.93,1.49)(1.67,1.49)
\pscircle[fillcolor=black](3.05,1.80){0.05}
\pscircle[fillcolor=black](2.88,2.11){0.05}
\pscircle[fillcolor=black](2.52,2.11){0.05}
\pscircle[fillcolor=black](2.35,1.80){0.05}
\pscircle[fillcolor=black](2.52,1.49){0.05}
\pscircle[fillcolor=black](2.88,1.49){0.05}
\psline{->}(3.03,1.84)(2.90,2.06)
\psline{->}(2.83,2.11)(2.57,2.11)
\psline{->}(2.50,2.06)(2.37,1.84)
\psline{->}(2.37,1.76)(2.50,1.54)
\psline{->}(2.57,1.49)(2.83,1.49)
\psline{->}(2.90,1.54)(3.03,1.76)
\pscircle[fillcolor=black](3.95,1.80){0.05}
\pscircle[fillcolor=black](3.78,2.11){0.05}
\pscircle[fillcolor=black](3.42,2.11){0.05}
\pscircle[fillcolor=black](3.25,1.80){0.05}
\pscircle[fillcolor=black](3.42,1.49){0.05}
\pscircle[fillcolor=black](3.78,1.49){0.05}
\psline{<->}(3.47,2.11)(3.73,2.11)
\psline{->}(3.93,1.76)(3.80,1.54)
\psline{->}(3.80,2.06)(3.93,1.84)
\psline{->}(3.27,1.84)(3.40,2.06)
\psline{->}(3.40,1.54)(3.27,1.76)
\psline{->}(3.47,1.49)(3.73,1.49)
\pscircle[fillcolor=black](4.85,1.80){0.05}
\pscircle[fillcolor=black](4.68,2.11){0.05}
\pscircle[fillcolor=black](4.32,2.11){0.05}
\pscircle[fillcolor=black](4.15,1.80){0.05}
\pscircle[fillcolor=black](4.32,1.49){0.05}
\pscircle[fillcolor=black](4.68,1.49){0.05}
\psline{<->}(4.37,2.11)(4.63,2.11)
\psline{->}(4.83,1.76)(4.70,1.54)
\psline{->}(4.70,2.06)(4.83,1.84)
\psline{->}(4.17,1.84)(4.30,2.06)
\psline{->}(4.17,1.76)(4.30,1.54)
\psline{->}(4.63,1.49)(4.37,1.49)
\pscircle[fillcolor=black](5.75,1.80){0.05}
\pscircle[fillcolor=black](5.58,2.11){0.05}
\pscircle[fillcolor=black](5.22,2.11){0.05}
\pscircle[fillcolor=black](5.05,1.80){0.05}
\pscircle[fillcolor=black](5.22,1.49){0.05}
\pscircle[fillcolor=black](5.58,1.49){0.05}
\psline{<->}(5.27,2.11)(5.53,2.11)
\psline{->}(5.60,2.06)(5.73,1.84)
\psline{->}(5.07,1.84)(5.20,2.06)
\psline{->}(5.20,1.54)(5.07,1.76)
\psline{->}(5.60,1.54)(5.73,1.76)
\psline{->}(5.53,1.49)(5.27,1.49)
\pscircle[fillcolor=black](6.65,1.80){0.05}
\pscircle[fillcolor=black](6.48,2.11){0.05}
\pscircle[fillcolor=black](6.12,2.11){0.05}
\pscircle[fillcolor=black](5.95,1.80){0.05}
\pscircle[fillcolor=black](6.12,1.49){0.05}
\pscircle[fillcolor=black](6.48,1.49){0.05}
\psline{<->}(6.17,2.11)(6.43,2.11)
\psline{->}(6.63,1.76)(6.50,1.54)
\psline{->}(6.50,2.06)(6.63,1.84)
\psline{->}(6.10,2.06)(5.97,1.84)
\psline{->}(6.10,1.54)(5.97,1.76)
\psline{->}(6.43,1.49)(6.17,1.49)
\pscircle[fillcolor=black](0.35,0.90){0.05}
\pscircle[fillcolor=black](0.18,1.21){0.05}
\pscircle[fillcolor=black](-0.18,1.21){0.05}
\pscircle[fillcolor=black](-0.35,0.90){0.05}
\pscircle[fillcolor=black](-0.18,0.59){0.05}
\pscircle[fillcolor=black](0.18,0.59){0.05}
\psline{<->}(-0.13,1.21)(0.13,1.21)
\psline{->}(0.33,0.94)(0.20,1.16)
\psline{->}(0.33,0.86)(0.20,0.64)
\psline{->}(-0.33,0.94)(-0.20,1.16)
\psline{->}(-0.20,0.64)(-0.33,0.86)
\psline{->}(0.13,0.59)(-0.13,0.59)
\pscircle[fillcolor=black](1.25,0.90){0.05}
\pscircle[fillcolor=black](1.08,1.21){0.05}
\pscircle[fillcolor=black](0.72,1.21){0.05}
\pscircle[fillcolor=black](0.55,0.90){0.05}
\pscircle[fillcolor=black](0.72,0.59){0.05}
\pscircle[fillcolor=black](1.08,0.59){0.05}
\psline{<->}(1.10,1.16)(1.23,0.94)
\psline{<->}(0.77,1.21)(1.03,1.21)
\psline{->}(0.57,0.94)(0.70,1.16)
\psline{->}(0.57,0.86)(0.70,0.64)
\psline{->}(1.10,0.64)(1.23,0.86)
\psline{->}(1.03,0.59)(0.77,0.59)
\pscircle[fillcolor=black](2.15,0.90){0.05}
\pscircle[fillcolor=black](1.98,1.21){0.05}
\pscircle[fillcolor=black](1.62,1.21){0.05}
\pscircle[fillcolor=black](1.45,0.90){0.05}
\pscircle[fillcolor=black](1.62,0.59){0.05}
\pscircle[fillcolor=black](1.98,0.59){0.05}
\psline{<->}(2.00,1.16)(2.13,0.94)
\psline{<->}(1.67,1.21)(1.93,1.21)
\psline{->}(2.13,0.86)(2.00,0.64)
\psline{->}(1.60,1.16)(1.47,0.94)
\psline{->}(1.60,0.64)(1.47,0.86)
\psline{->}(1.67,0.59)(1.93,0.59)
\pscircle[fillcolor=black](3.05,0.90){0.05}
\pscircle[fillcolor=black](2.88,1.21){0.05}
\pscircle[fillcolor=black](2.52,1.21){0.05}
\pscircle[fillcolor=black](2.35,0.90){0.05}
\pscircle[fillcolor=black](2.52,0.59){0.05}
\pscircle[fillcolor=black](2.88,0.59){0.05}
\psline{<->}(2.90,1.16)(3.03,0.94)
\psline{<->}(2.57,1.21)(2.83,1.21)
\psline{->}(2.50,1.16)(2.37,0.94)
\psline{->}(2.50,0.64)(2.37,0.86)
\psline{->}(2.90,0.64)(3.03,0.86)
\psline{->}(2.83,0.59)(2.57,0.59)
\pscircle[fillcolor=black](3.95,0.90){0.05}
\pscircle[fillcolor=black](3.78,1.21){0.05}
\pscircle[fillcolor=black](3.42,1.21){0.05}
\pscircle[fillcolor=black](3.25,0.90){0.05}
\pscircle[fillcolor=black](3.42,0.59){0.05}
\pscircle[fillcolor=black](3.78,0.59){0.05}
\psline{<->}(3.47,1.21)(3.73,1.21)
\psline{<->}(3.73,0.59)(3.47,0.59)
\psline{->}(3.80,1.16)(3.93,0.94)
\psline{->}(3.27,0.94)(3.40,1.16)
\psline{->}(3.27,0.86)(3.40,0.64)
\psline{->}(3.80,0.64)(3.93,0.86)
\pscircle[fillcolor=black](4.85,0.90){0.05}
\pscircle[fillcolor=black](4.68,1.21){0.05}
\pscircle[fillcolor=black](4.32,1.21){0.05}
\pscircle[fillcolor=black](4.15,0.90){0.05}
\pscircle[fillcolor=black](4.32,0.59){0.05}
\pscircle[fillcolor=black](4.68,0.59){0.05}
\psline{<->}(4.37,1.21)(4.63,1.21)
\psline{<->}(4.63,0.59)(4.37,0.59)
\psline{->}(4.70,1.16)(4.83,0.94)
\psline{->}(4.30,1.16)(4.17,0.94)
\psline{->}(4.30,0.64)(4.17,0.86)
\psline{->}(4.70,0.64)(4.83,0.86)
\pscircle[fillcolor=black](5.75,0.90){0.05}
\pscircle[fillcolor=black](5.58,1.21){0.05}
\pscircle[fillcolor=black](5.22,1.21){0.05}
\pscircle[fillcolor=black](5.05,0.90){0.05}
\pscircle[fillcolor=black](5.22,0.59){0.05}
\pscircle[fillcolor=black](5.58,0.59){0.05}
\psline{<->}(5.27,1.21)(5.53,1.21)
\psline{<->}(5.53,0.59)(5.27,0.59)
\psline{->}(5.73,0.94)(5.60,1.16)
\psline{->}(5.73,0.86)(5.60,0.64)
\psline{->}(5.07,0.94)(5.20,1.16)
\psline{->}(5.07,0.86)(5.20,0.64)
\pscircle[fillcolor=black](6.65,0.90){0.05}
\pscircle[fillcolor=black](6.48,1.21){0.05}
\pscircle[fillcolor=black](6.12,1.21){0.05}
\pscircle[fillcolor=black](5.95,0.90){0.05}
\pscircle[fillcolor=black](6.12,0.59){0.05}
\pscircle[fillcolor=black](6.48,0.59){0.05}
\psline{<->}(6.50,1.16)(6.63,0.94)
\psline{<->}(6.17,1.21)(6.43,1.21)
\psline{<->}(6.50,0.64)(6.63,0.86)
\psline{<->}(6.43,0.59)(6.17,0.59)
\psline{->}(5.97,0.94)(6.10,1.16)
\psline{->}(5.97,0.86)(6.10,0.64)
\pscircle[fillcolor=black](0.35,0.00){0.05}
\pscircle[fillcolor=black](0.18,0.31){0.05}
\pscircle[fillcolor=black](-0.18,0.31){0.05}
\pscircle[fillcolor=black](-0.35,0.00){0.05}
\pscircle[fillcolor=black](-0.18,-0.31){0.05}
\pscircle[fillcolor=black](0.18,-0.31){0.05}
\psline{<->}(0.20,0.26)(0.33,0.04)
\psline{<->}(-0.13,0.31)(0.13,0.31)
\psline{<->}(0.20,-0.26)(0.33,-0.04)
\psline{<->}(0.13,-0.31)(-0.13,-0.31)
\psline{->}(-0.20,0.26)(-0.33,0.04)
\psline{->}(-0.20,-0.26)(-0.33,-0.04)
\pscircle[fillcolor=black](1.25,0.00){0.05}
\pscircle[fillcolor=black](1.08,0.31){0.05}
\pscircle[fillcolor=black](0.72,0.31){0.05}
\pscircle[fillcolor=black](0.55,0.00){0.05}
\pscircle[fillcolor=black](0.72,-0.31){0.05}
\pscircle[fillcolor=black](1.08,-0.31){0.05}
\psline{<->}(1.10,0.26)(1.23,0.04)
\psline{<->}(0.77,0.31)(1.03,0.31)
\psline{<->}(0.57,0.04)(0.70,0.26)
\psline{<->}(0.70,-0.26)(0.57,-0.04)
\psline{<->}(1.10,-0.26)(1.23,-0.04)
\psline{<->}(1.03,-0.31)(0.77,-0.31)
\pscircle[fillcolor=black](2.15,0.00){0.05}
\pscircle[fillcolor=black](1.98,0.31){0.05}
\pscircle[fillcolor=black](1.62,0.31){0.05}
\pscircle[fillcolor=black](1.45,0.00){0.05}
\pscircle[fillcolor=black](1.62,-0.31){0.05}
\pscircle[fillcolor=black](1.98,-0.31){0.05}
\psline{->}(2.00,0.26)(2.13,0.04)
\psline{->}(1.93,0.31)(1.67,0.31)
\psline{->}(1.50,0.00)(2.10,0.00)
\psline{->}(1.47,0.04)(1.60,0.26)
\psline{->}(1.47,-0.04)(1.60,-0.26)
\psline{->}(2.00,-0.26)(2.13,-0.04)
\psline{->}(1.93,-0.31)(1.67,-0.31)
\endpspicture


==> gft-lc.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{gft-lc.pstex}%
\end{picture}%
\setlength{\unitlength}{1579sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10624,2298)(914,-2866)
\put(6376,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_1$}%
}}}}
\put(10351,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G_2$}%
}}}}
\put(1951,-2761){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$G$}%
}}}}
\put(6376,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(10276,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(11476,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(2176,-811){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(3376,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(976,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(5176,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\put(7651,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_2$}%
}}}}
\put(9076,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{7}{8.4}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x_1$}%
}}}}
\end{picture}%

